Unsupervised Learning of Robust Spectral Shape Matching

We propose a novel learning-based approach for robust 3D shape matching. Our method builds upon deep functional maps and can be trained in a fully unsupervised manner. Previous deep functional map methods mainly focus on predicting optimised functional maps alone, and then rely on off-the-shelf post-processing to obtain accurate point-wise maps during inference. However, this two-stage procedure for obtaining point-wise maps often yields sub-optimal performance. In contrast, building upon recent insights about the relation between functional maps and point-wise maps, we propose a novel unsupervised loss to couple the functional maps and point-wise maps, and thereby directly obtain point-wise maps without any post-processing. Our approach obtains accurate correspondences not only for near-isometric shapes, but also for more challenging non-isometric shapes and partial shapes, as well as shapes with different discretisation or topological noise. Using a total of nine diverse datasets, we extensively evaluate the performance and demonstrate that our method substantially outperforms previous state-of-the-art methods, even compared to recent supervised methods. Our code is available at https://github.com/dongliangcao/Unsupervised-Learning-of-Robust-Spectral-Shape-Matching.

==> figures/tikz/dt4d_inter_pck.tex <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{DT4D-H inter}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE$\%$ Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]   

\addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.03456135231465077 \\
0.010526315789473684 0.08081747504012339 \\
0.021052631578947368 0.26366498530545884 \\
0.031578947368421054 0.4222855743377035 \\
0.042105263157894736 0.5487909831794402 \\
0.05263157894736842 0.6365265648123059 \\
0.06315789473684211 0.6959819288409029 \\
0.07368421052631578 0.7381741251016112 \\
0.08421052631578947 0.7694500489818038 \\
0.09473684210526316 0.7939294870458762 \\
0.10526315789473684 0.8120624465889905 \\
0.11578947368421053 0.8260296600454384 \\
0.12631578947368421 0.8372674406486441 \\
0.1368421052631579 0.8469622944327491 \\
0.14736842105263157 0.8553124413781603 \\
0.15789473684210525 0.8624852533505638 \\
0.16842105263157894 0.8689187527356859 \\
0.17894736842105263 0.8752861787940055 \\
0.18947368421052632 0.8819866811180357 \\
0.2 0.8887820205515142 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps: 0.68}}  

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.033933134627008775 \\
0.010526315789473684 0.0792694416074369 \\
0.021052631578947368 0.25661285616024343 \\
0.031578947368421054 0.4117703274485691 \\
0.042105263157894736 0.5368621422765075 \\
0.05263157894736842 0.6242908060112137 \\
0.06315789473684211 0.6831338974925485 \\
0.07368421052631578 0.7232717760593618 \\
0.08421052631578947 0.7514663276153156 \\
0.09473684210526316 0.7721072597286199 \\
0.10526315789473684 0.7866159826583571 \\
0.11578947368421053 0.7968690205723575 \\
0.12631578947368421 0.8043884569689643 \\
0.1368421052631579 0.8105727744544261 \\
0.14736842105263157 0.8161636825979115 \\
0.15789473684210525 0.8214432957458783 \\
0.16842105263157894 0.8263249056839735 \\
0.17894736842105263 0.8313235508681243 \\
0.18947368421052632 0.8369647956312399 \\
0.2 0.8432126852450132 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps-Fast: 0.66}} 

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.050371427975905124 \\
0.010526315789473684 0.12944817308293557 \\
0.021052631578947368 0.3864891510515455 \\
0.031578947368421054 0.5803202576234445 \\
0.042105263157894736 0.7183634866706964 \\
0.05263157894736842 0.8076292806970007 \\
0.06315789473684211 0.8629943514600746 \\
0.07368421052631578 0.897993205077433 \\
0.08421052631578947 0.9198287721199742 \\
0.09473684210526316 0.9337159472247119 \\
0.10526315789473684 0.942982262334035 \\
0.11578947368421053 0.9494709965191654 \\
0.12631578947368421 0.9543339516851825 \\
0.1368421052631579 0.95824395022615 \\
0.14736842105263157 0.9615212497655127 \\
0.15789473684210525 0.9646511870271172 \\
0.16842105263157894 0.9679835129332806 \\
0.17894736842105263 0.9716687162598745 \\
0.18947368421052632 0.9755318173291369 \\
0.2 0.9789688809221085 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.81}}}  
\end{axis}
\end{tikzpicture}

==> figures/tikz/dt4d_intra_pck.tex <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{DT4D-H intra}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE$\%$ Geodesic Error},
		xmin=0,
        xmax=0.1,
        ylabel near ticks,
        xtick={0, 0.025, 0.05, 0.075, 0.1},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]   

\addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.30256685034312564 \\
0.005263157894736842 0.3451083465738143 \\
0.010526315789473684 0.5475264527906426 \\
0.015789473684210527 0.746411547953078 \\
0.021052631578947368 0.8718221155471417 \\
0.02631578947368421 0.9303296034616815 \\
0.031578947368421054 0.9575403130387748 \\
0.03684210526315789 0.9714952165241202 \\
0.042105263157894736 0.9788796862851155 \\
0.04736842105263158 0.982714918359758 \\
0.05263157894736842 0.9847043710489841 \\
0.05789473684210526 0.9859220445556269 \\
0.06315789473684211 0.9867536594435617 \\
0.06842105263157895 0.9872958993948818 \\
0.07368421052631578 0.9876893952199046 \\
0.07894736842105263 0.9880142659139313 \\
0.08421052631578947 0.9882877522734187 \\
0.08947368421052632 0.9885179676143471 \\
0.09473684210526316 0.9887066022108786 \\
0.1 0.9888725871336331 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps: 0.89}}  

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.3037696494371387 \\
0.005263157894736842 0.3467665055271965 \\
0.010526315789473684 0.5503891011122004 \\
0.015789473684210527 0.750904972786586 \\
0.021052631578947368 0.8777123829485143 \\
0.02631578947368421 0.9365383185152631 \\
0.031578947368421054 0.9637243500895846 \\
0.03684210526315789 0.9774612082079713 \\
0.042105263157894736 0.9847361482032385 \\
0.04736842105263158 0.9884784151989453 \\
0.05263157894736842 0.9904793617524763 \\
0.05789473684210526 0.9916557925695548 \\
0.06315789473684211 0.9924157398330009 \\
0.06842105263157895 0.9929613603326459 \\
0.07368421052631578 0.9933616172543186 \\
0.07894736842105263 0.9937074473479598 \\
0.08421052631578947 0.99397180622697 \\
0.08947368421052632 0.9942344748318177 \\
0.09473684210526316 0.9944657043372435 \\
0.1 0.9946654947432474 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps-Fast: 0.89}} 

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.4061668264912008 \\
0.005263157894736842 0.4477582998207186 \\
0.010526315789473684 0.6207939173182833 \\
0.015789473684210527 0.7882817409629649 \\
0.021052631578947368 0.8949142443458122 \\
0.02631578947368421 0.9434205987924088 \\
0.031578947368421054 0.9660722204744704 \\
0.03684210526315789 0.978677410918353 \\
0.042105263157894736 0.9862126891836062 \\
0.04736842105263158 0.9905672949729183 \\
0.05263157894736842 0.9933010146646907 \\
0.05789473684210526 0.9951420416857761 \\
0.06315789473684211 0.9964023939567375 \\
0.06842105263157895 0.9972267095223837 \\
0.07368421052631578 0.9977543200003032 \\
0.07894736842105263 0.9980962055255068 \\
0.08421052631578947 0.9983224109373046 \\
0.08947368421052632 0.9984873650177576 \\
0.09473684210526316 0.99861547733208 \\
0.1 0.9987161478370623 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.91}}}  
\end{axis}
\end{tikzpicture}

==> figures/tikz/faust_pck.tex <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{FAUST}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE$\%$ Geodesic Error},
		xmin=0,
        xmax=0.1,
        ylabel near ticks,
        xtick={0, 0.025, 0.05, 0.075, 0.1},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.25808947368421054 \\
0.005263157894736842 0.26970736842105264 \\
0.010526315789473684 0.34548736842105265 \\
0.015789473684210527 0.4920557894736842 \\
0.021052631578947368 0.6559094736842105 \\
0.02631578947368421 0.7761673684210526 \\
0.031578947368421054 0.8456231578947369 \\
0.03684210526315789 0.8862315789473684 \\
0.042105263157894736 0.9158031578947369 \\
0.04736842105263158 0.9377410526315789 \\
0.05263157894736842 0.9530284210526315 \\
0.05789473684210526 0.9637242105263157 \\
0.06315789473684211 0.9721652631578948 \\
0.06842105263157895 0.9783347368421053 \\
0.07368421052631578 0.98296 \\
0.07894736842105263 0.9864778947368421 \\
0.08421052631578947 0.9891210526315789 \\
0.08947368421052632 0.9914873684210527 \\
0.09473684210526316 0.9931968421052632 \\
0.1 0.9947884210526315 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps (FAUST): {0.82}}}    

\addplot [color=cPLOT5, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.1664 \\
0.005263157894736842 0.16884947368421052 \\
0.010526315789473684 0.20285263157894737 \\
0.015789473684210527 0.3098336842105263 \\
0.021052631578947368 0.48037473684210524 \\
0.02631578947368421 0.6245536842105263 \\
0.031578947368421054 0.7123347368421052 \\
0.03684210526315789 0.77312 \\
0.042105263157894736 0.8233884210526315 \\
0.04736842105263158 0.8671936842105263 \\
0.05263157894736842 0.9019084210526316 \\
0.05789473684210526 0.9259357894736842 \\
0.06315789473684211 0.9426231578947368 \\
0.06842105263157895 0.95578 \\
0.07368421052631578 0.9654631578947368 \\
0.07894736842105263 0.9733084210526316 \\
0.08421052631578947 0.9789821052631579 \\
0.08947368421052632 0.9830642105263158 \\
0.09473684210526316 0.9864473684210526 \\
0.1 0.9890568421052631 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps (SCAPE): {0.74}}}  

\addplot [color=cPLOT5, smooth, dotted, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.08273666372582543 \\
0.005263157894736842 0.0867563906621049 \\
0.010526315789473684 0.12378170771564648 \\
0.015789473684210527 0.21680501844795372 \\
0.021052631578947368 0.3444028927298248 \\
0.02631578947368421 0.4566912324517737 \\
0.031578947368421054 0.545454416646043 \\
0.03684210526315789 0.6172611637040998 \\
0.042105263157894736 0.676746132352969 \\
0.04736842105263158 0.7270293221392448 \\
0.05263157894736842 0.7686236485197241 \\
0.05789473684210526 0.8019310369582507 \\
0.06315789473684211 0.8293578449616211 \\
0.06842105263157895 0.8517268153712166 \\
0.07368421052631578 0.8700538608459422 \\
0.07894736842105263 0.884449026783066 \\
0.08421052631578947 0.8961166726805925 \\
0.08947368421052632 0.9051814851689032 \\
0.09473684210526316 0.9122352534444682 \\
0.1 0.9177559429237504 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps (SHREC'19): {0.63}}}  

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.312412 \\
0.005263157894736842 0.3258105 \\
0.010526315789473684 0.4023205 \\
0.015789473684210527 0.5468495 \\
0.021052631578947368 0.705658 \\
0.02631578947368421 0.8208325 \\
0.031578947368421054 0.8832595 \\
0.03684210526315789 0.921061 \\
0.042105263157894736 0.9465335 \\
0.04736842105263158 0.9657115 \\
0.05263157894736842 0.978877 \\
0.05789473684210526 0.9863015 \\
0.06315789473684211 0.9904765 \\
0.06842105263157895 0.993006 \\
0.07368421052631578 0.994677 \\
0.07894736842105263 0.9958235 \\
0.08421052631578947 0.9966505 \\
0.08947368421052632 0.997221 \\
0.09473684210526316 0.997665 \\
0.1 0.9979685 \\
    };
\addlegendentry{\textcolor{black}{Ours (FAUST): \textbf{0.85}}}    

\addplot [color=cPLOT1, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.2326715 \\
0.005263157894736842 0.235328 \\
0.010526315789473684 0.2706745 \\
0.015789473684210527 0.3793195 \\
0.021052631578947368 0.553259 \\
0.02631578947368421 0.694306 \\
0.031578947368421054 0.7743975 \\
0.03684210526315789 0.827544 \\
0.042105263157894736 0.8695885 \\
0.04736842105263158 0.9060175 \\
0.05263157894736842 0.9350335 \\
0.05789473684210526 0.9540125 \\
0.06315789473684211 0.965561 \\
0.06842105263157895 0.9736805 \\
0.07368421052631578 0.9801065 \\
0.07894736842105263 0.9849945 \\
0.08421052631578947 0.988798 \\
0.08947368421052632 0.991417 \\
0.09473684210526316 0.9934385 \\
0.1 0.994945 \\
    };
\addlegendentry{\textcolor{black}{Ours (SCAPE): \textbf{0.78}}}  

\addplot [color=cPLOT1, smooth, dotted, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.07800518394111769 \\
0.005263157894736842 0.0846060185858647 \\
0.010526315789473684 0.13572328636173858 \\
0.015789473684210527 0.24823738445233287 \\
0.021052631578947368 0.38378450371887324 \\
0.02631578947368421 0.4935942243641454 \\
0.031578947368421054 0.5815431670781955 \\
0.03684210526315789 0.654493819510435 \\
0.042105263157894736 0.714406217706635 \\
0.04736842105263158 0.7636560198138391 \\
0.05263157894736842 0.8031216998188265 \\
0.05789473684210526 0.8339462185000954 \\
0.06315789473684211 0.8579776773147789 \\
0.06842105263157895 0.877022143212041 \\
0.07368421052631578 0.8919802881772515 \\
0.07894736842105263 0.903522775146554 \\
0.08421052631578947 0.9124473151756853 \\
0.08947368421052632 0.9193282224409486 \\
0.09473684210526316 0.9245499473860204 \\
0.1 0.9286561048274508 \\
    };
\addlegendentry{\textcolor{black}{Ours (SHREC'19): \textbf{0.66}}}  
\end{axis}
\end{tikzpicture}

==> figures/tikz/faust_scape_pck.tex <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{FAUST + SCAPE}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE$\%$ Geodesic Error},
		xmin=0,
        xmax=0.1,
        ylabel near ticks,
        xtick={0, 0.025, 0.05, 0.075, 0.1},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]
\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.25719473684210525 \\
0.005263157894736842 0.2690484210526316 \\
0.010526315789473684 0.3446252631578947 \\
0.015789473684210527 0.48797052631578947 \\
0.021052631578947368 0.6474957894736842 \\
0.02631578947368421 0.7666421052631579 \\
0.031578947368421054 0.834958947368421 \\
0.03684210526315789 0.8757147368421052 \\
0.042105263157894736 0.9063884210526316 \\
0.04736842105263158 0.9298431578947368 \\
0.05263157894736842 0.9465821052631579 \\
0.05789473684210526 0.9586452631578948 \\
0.06315789473684211 0.9683884210526316 \\
0.06842105263157895 0.9754884210526316 \\
0.07368421052631578 0.9807589473684211 \\
0.07894736842105263 0.9848326315789474 \\
0.08421052631578947 0.98796 \\
0.08947368421052632 0.9906273684210526 \\
0.09473684210526316 0.9926715789473685 \\
0.1 0.9944042105263158 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps (FAUST): {0.81}}}    

\addplot [color=cPLOT5, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.19041052631578947 \\
0.005263157894736842 0.1930578947368421 \\
0.010526315789473684 0.23041894736842106 \\
0.015789473684210527 0.3434494736842105 \\
0.021052631578947368 0.5250231578947369 \\
0.02631578947368421 0.6784694736842105 \\
0.031578947368421054 0.7675842105263158 \\
0.03684210526315789 0.8249831578947369 \\
0.042105263157894736 0.8703442105263158 \\
0.04736842105263158 0.9070926315789474 \\
0.05263157894736842 0.9340031578947369 \\
0.05789473684210526 0.9517 \\
0.06315789473684211 0.96336 \\
0.06842105263157895 0.9719115789473685 \\
0.07368421052631578 0.9783652631578947 \\
0.07894736842105263 0.9835273684210526 \\
0.08421052631578947 0.9874147368421052 \\
0.08947368421052632 0.990301052631579 \\
0.09473684210526316 0.9926526315789473 \\
0.1 0.99436 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps (SCAPE): {0.77}}}  

\addplot [color=cPLOT5, smooth, dotted, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.08734770756073278 \\
0.005263157894736842 0.09112325651251495 \\
0.010526315789473684 0.12774948188926694 \\
0.015789473684210527 0.22314514468372101 \\
0.021052631578947368 0.35432728729122076 \\
0.02631578947368421 0.4700142822867528 \\
0.031578947368421054 0.5620849682710309 \\
0.03684210526315789 0.6353572555339139 \\
0.042105263157894736 0.6957003893623412 \\
0.04736842105263158 0.7467024164646806 \\
0.05263157894736842 0.7888724739149902 \\
0.05789473684210526 0.8227990448248437 \\
0.06315789473684211 0.850717514882105 \\
0.06842105263157895 0.8734737695224313 \\
0.07368421052631578 0.8919850111556751 \\
0.07894736842105263 0.9064722751720581 \\
0.08421052631578947 0.9179580864002781 \\
0.08947368421052632 0.9269761414021956 \\
0.09473684210526316 0.9340096008705394 \\
0.1 0.9395052585641768 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps (SHREC'19): {0.65}}} 


\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.3156175 \\
0.005263157894736842 0.3291785 \\
0.010526315789473684 0.4068525 \\
0.015789473684210527 0.552004 \\
0.021052631578947368 0.716368 \\
0.02631578947368421 0.8328685 \\
0.031578947368421054 0.894642 \\
0.03684210526315789 0.930021 \\
0.042105263157894736 0.953291 \\
0.04736842105263158 0.971183 \\
0.05263157894736842 0.982451 \\
0.05789473684210526 0.988614 \\
0.06315789473684211 0.9923915 \\
0.06842105263157895 0.994758 \\
0.07368421052631578 0.9962195 \\
0.07894736842105263 0.9971035 \\
0.08421052631578947 0.99766 \\
0.08947368421052632 0.9980335 \\
0.09473684210526316 0.998292 \\
0.1 0.9984605 \\
    };
\addlegendentry{\textcolor{black}{Ours (FAUST): \textbf{0.85}}}    

\addplot [color=cPLOT1, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.233816 \\
0.005263157894736842 0.2365165 \\
0.010526315789473684 0.272099 \\
0.015789473684210527 0.3797695 \\
0.021052631578947368 0.554364 \\
0.02631578947368421 0.6999725 \\
0.031578947368421054 0.7824525 \\
0.03684210526315789 0.8370525 \\
0.042105263157894736 0.878866 \\
0.04736842105263158 0.915387 \\
0.05263157894736842 0.944451 \\
0.05789473684210526 0.9633105 \\
0.06315789473684211 0.974568 \\
0.06842105263157895 0.982541 \\
0.07368421052631578 0.988246 \\
0.07894736842105263 0.992311 \\
0.08421052631578947 0.995135 \\
0.08947368421052632 0.9968635 \\
0.09473684210526316 0.997932 \\
0.1 0.998679 \\
    };
\addlegendentry{\textcolor{black}{Ours (SCAPE): \textbf{0.79}}}  

\addplot [color=cPLOT1, smooth, dotted, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.08493615477767051 \\
0.005263157894736842 0.09203290215688979 \\
0.010526315789473684 0.14640146827953232 \\
0.015789473684210527 0.2659891711550705 \\
0.021052631578947368 0.4096697315647983 \\
0.02631578947368421 0.5248116948502533 \\
0.031578947368421054 0.6158872492806904 \\
0.03684210526315789 0.6895222612865015 \\
0.042105263157894736 0.7490931881426793 \\
0.04736842105263158 0.7974102020112331 \\
0.05263157894736842 0.835978516115747 \\
0.05789473684210526 0.8656676307839956 \\
0.06315789473684211 0.888657200558445 \\
0.06842105263157895 0.906745263324939 \\
0.07368421052631578 0.9209401749769046 \\
0.07894736842105263 0.9317746874805177 \\
0.08421052631578947 0.9401239687376612 \\
0.08947368421052632 0.9467333047435706 \\
0.09473684210526316 0.9518978816497174 \\
0.1 0.9558481808031708 \\
    };
\addlegendentry{\textcolor{black}{Ours (SHREC'19): \textbf{0.68}}}  
\end{axis}
\end{tikzpicture}

==> figures/tikz/legend.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=11,
    ymin=0,
    ymax=0.4,
    legend style={%
        label style = {font=\LARGE},
        title style =  {},
        legend columns = 3,
        legend style={  %
                        fill opacity=0.6, 
                        font=\LARGE,
                        draw=gray!20, %
                        text opacity=1}
    }
    ]
    \addlegendimage{color=red, line width=2}
    \addlegendentry{GeomFMaps$\qquad$};
    \addlegendimage{color=red, dashed, line width=2}
    \addlegendentry{GeomFMaps+ZoomOut$\qquad$};
    \addlegendimage{color=ForestGreen, line width=2}
    \addlegendentry{Ours};
    
    \end{axis}
\end{tikzpicture}

==> figures/tikz/runtime.tex <==
\newcommand{\runtimeLineWidth}{2pt}
\newcommand{\rtplotWidth}{\columnwidth}
\newcommand{\rtplotHeight}{0.7\columnwidth}
\newcommand{\rtTextSize}{\LARGE}
\pgfplotsset{%
    label style = {font=\rtTextSize},
    title style =  {},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\rtTextSize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.6, transform shape]
    \begin{axis}[%
        width=\rtplotWidth,
        height=\rtplotHeight,
        title=\textsc{\textbf{{\huge Inference Time}}},
        grid=major,
        legend style={
                draw=none,
			at={(0.98,0.02)},
			anchor=south east,
			legend columns=3,
                fill= gray!10,
                fill opacity=0.6, 
                font=\rtTextSize,
                draw=gray!20, %
                text opacity=1
        },
        legend to name=void,
        ylabel={{\rtTextSize Runtime [s]}},
        xlabel={{\rtTextSize Number of vertices $n$}},
        xmin=999,
        xmax=20000,
        xtick={1000, 5000, 10000, 15000, 20000},
        xticklabels={{$1000$}, $5000$, {$10000$}, {$15000$}, {$20000$}},
        xtick scale label code/.code={},
        ymin=0,
        ymax=8,
        ytick={ 1, 2, 3, 4, 5, 6, 7, 8},
        yticklabels={ 1, 2, 3, 4, 5, 6, 7, 8},
        ylabel near ticks,
    ]
\addplot [color=red, smooth, line width=\runtimeLineWidth]
  table[row sep=crcr]{%
1000 0.56826\\
2000 0.90114\\
3000 1.2233\\
4000 1.5142\\
5000 1.9882\\
6000 2.2335\\
7000 2.5261\\
8000 2.8497\\
9000 3.1839\\
10000 3.4787\\
11000 3.9789\\
12000 4.3586\\
13000 4.5241\\
14000 4.7391\\
15000 4.9238\\
16000 5.2319\\
17000 5.4910\\
18000 5.8239\\
19000 6.0231\\
20000 6.2319\\
};
\addlegendentry{\textcolor{black}{GeomFMaps}}
\addplot [color=red, smooth, dashed, line width=\runtimeLineWidth]
  table[row sep=crcr]{%
1000 0.89353\\
2000 1.1502\\
3000 1.58\\
4000 1.9326\\
5000 2.3915\\
6000 2.6856\\
7000 3.0325\\
8000 3.459\\
9000 3.8232\\
10000 4.1888\\
11000 4.3489\\
12000 4.6312\\
13000 4.9324\\
14000 5.3341\\
15000 5.6238\\
16000 5.9353\\
17000 6.0132\\
18000 6.3201\\
19000 6.5231\\
20000 6.7319\\
};
\addlegendentry{\textcolor{black}{GeomFMaps+ZoomOut}}
\addplot [color=ForestGreen, line width=\runtimeLineWidth, smooth]
  table[row sep=crcr]{%
1000 3.444\\
2000 3.6738\\
3000 3.8686\\
4000 4.0312\\
5000 4.2055\\
6000 4.496\\
7000 4.6557\\
8000 4.9444\\
9000  5.0252\\
10000 5.1218\\
11000 5.4311\\
12000 5.5275\\
13000 5.5309\\
14000 5.9263\\
15000 6.0128\\
16000 6.2793\\
17000 6.4008\\
18000 6.6497\\
19000 6.7331\\
20000 6.8287\\
};
\addlegendentry{\textcolor{black}{Ours}}
\end{axis}
\end{tikzpicture}%


==> figures/tikz/runtime_spectral.tex <==
\newcommand{\runtimeLineWidth}{2pt}
\newcommand{\rtplotWidth}{\columnwidth}
\newcommand{\rtplotHeight}{0.7\columnwidth}
\newcommand{\rtTextSize}{\LARGE}
\newcommand{\specTextsize}{\LARGE}
\pgfplotsset{%
    label style = {font=\rtTextSize},
    title style =  {},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\rtTextSize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.6, transform shape]
    \begin{axis}[%
        width=\rtplotWidth,
        height=\rtplotHeight,
        title=\textsc{\textbf{{\huge Inference Time}}},
        grid=major,
        legend style={
                draw=none,
			at={(0.98,0.02)},
			anchor=south east,
			legend columns=3,
                fill= gray!10,
                fill opacity=0.6, 
                font=\rtTextSize,
                draw=gray!20, %
                text opacity=1
        },
        legend to name=void,
        ylabel={{\rtTextSize Runtime [s]}},
        xlabel={{\specTextsize Number of eigenfunctions $k$}},
        xmin=30,
        xmax=200,
        xtick={50, 100, 150, 200},
        xticklabels={$50$, {$100$}, {$150$}, {$200$}},
        xtick scale label code/.code={},
        ymin=0,
        ymax=8,
        ytick={ 1, 2, 3, 4, 5, 6, 7, 8},
        yticklabels={ 1, 2, 3, 4, 5, 6, 7, 8},
        ylabel near ticks,
    ]
\addplot [color=red, smooth, line width=\runtimeLineWidth]
  table[row sep=crcr]{%
30 3.4787\\
40 3.6293\\
50 3.7655\\
60 3.9098\\
70 4.0769\\
80 4.2495\\
90 4.4379\\
100 4.6477\\
110 4.9554\\
120 5.3577\\
130 5.6014\\
140 5.7584\\
150 5.8180\\
160 5.9549\\
170 6.1633\\
180 6.4219\\
190 6.7624\\
200 7.0561\\
};
\addlegendentry{\textcolor{black}{GeomFMaps}}

\addplot [color=red, smooth, dashed, line width=\runtimeLineWidth]
  table[row sep=crcr]{%
30 4.0453\\
40 4.1293\\
50 4.2312\\
60 4.3122\\
70 4.4509\\
80 4.6828\\
90 4.8298\\
100 5.2063\\
110 5.5482\\
120 5.7677\\
130 5.8914\\
140 6.0384\\
150 6.1320\\
160 6.2549\\
170 6.3563\\
180 6.5423\\
190 6.8945\\
200 7.0561\\
};
\addlegendentry{\textcolor{black}{GeomFMaps+ZoomOut}}
\addplot [color=ForestGreen, line width=\runtimeLineWidth, smooth]
  table[row sep=crcr]{%
30 1.3953\\
40 1.4293\\
50 1.4312\\
60 1.5122\\
70 1.7831\\
80 1.9028\\
90 2.1298\\
100 2.4063\\
110 2.5942\\
120 2.8287\\
130 3.1914\\
140 3.4000\\
150 3.6630\\
160 3.7956\\
170 4.4339\\
180 4.5848\\
190 4.8147\\
200 5.1218\\
};
\addlegendentry{\textcolor{black}{Ours}}
\end{axis}
\end{tikzpicture}%


==> figures/tikz/scape_pck.tex <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{SCAPE}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE$\%$ Geodesic Error},
		xmin=0,
        xmax=0.1,
        ylabel near ticks,
        xtick={0, 0.025, 0.05, 0.075, 0.1},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.23745894736842105 \\
0.005263157894736842 0.24896736842105263 \\
0.010526315789473684 0.3188778947368421 \\
0.015789473684210527 0.45857473684210526 \\
0.021052631578947368 0.6213136842105264 \\
0.02631578947368421 0.7439684210526316 \\
0.031578947368421054 0.8143252631578948 \\
0.03684210526315789 0.8569231578947368 \\
0.042105263157894736 0.8897778947368421 \\
0.04736842105263158 0.9150684210526315 \\
0.05263157894736842 0.9333831578947368 \\
0.05789473684210526 0.9468421052631579 \\
0.06315789473684211 0.95752 \\
0.06842105263157895 0.9657094736842106 \\
0.07368421052631578 0.9720873684210526 \\
0.07894736842105263 0.9770336842105263 \\
0.08421052631578947 0.9812115789473684 \\
0.08947368421052632 0.9849136842105263 \\
0.09473684210526316 0.9879536842105263 \\
0.1 0.9904115789473684 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps (FAUST): {0.80}}}    

\addplot [color=cPLOT5, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.18994526315789473 \\
0.005263157894736842 0.19249263157894736 \\
0.010526315789473684 0.22945157894736842 \\
0.015789473684210527 0.34391894736842105 \\
0.021052631578947368 0.5259463157894737 \\
0.02631578947368421 0.6822547368421052 \\
0.031578947368421054 0.77422 \\
0.03684210526315789 0.8329821052631579 \\
0.042105263157894736 0.8792747368421052 \\
0.04736842105263158 0.9162526315789473 \\
0.05263157894736842 0.9429273684210526 \\
0.05789473684210526 0.9598747368421052 \\
0.06315789473684211 0.9704663157894737 \\
0.06842105263157895 0.9777010526315789 \\
0.07368421052631578 0.98298 \\
0.07894736842105263 0.9869557894736842 \\
0.08421052631578947 0.9898021052631579 \\
0.08947368421052632 0.9920073684210526 \\
0.09473684210526316 0.9938705263157894 \\
0.1 0.995238947368421 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps (SCAPE): {0.78}}}  

\addplot [color=cPLOT5, smooth, dotted, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.07293506660344173 \\
0.005263157894736842 0.07576035229640657 \\
0.010526315789473684 0.10597655135672278 \\
0.015789473684210527 0.18601261601996497 \\
0.021052631578947368 0.29988787649222504 \\
0.02631578947368421 0.4019759997128429 \\
0.031578947368421054 0.4846319005076257 \\
0.03684210526315789 0.5520675310346912 \\
0.042105263157894736 0.608849066833923 \\
0.04736842105263158 0.6583746908810622 \\
0.05263157894736842 0.699793794762028 \\
0.05789473684210526 0.7333231631864613 \\
0.06315789473684211 0.761420634125975 \\
0.06842105263157895 0.7845901493783616 \\
0.07368421052631578 0.8038169222427725 \\
0.07894736842105263 0.8194698173340865 \\
0.08421052631578947 0.8326204784566063 \\
0.08947368421052632 0.8434790781501794 \\
0.09473684210526316 0.852238786232329 \\
0.1 0.8595891575528927 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps (SHREC'19): {0.58}}}


\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.312412 \\
0.005263157894736842 0.3258105 \\
0.010526315789473684 0.4023205 \\
0.015789473684210527 0.5468495 \\
0.021052631578947368 0.705658 \\
0.02631578947368421 0.8208325 \\
0.031578947368421054 0.8832595 \\
0.03684210526315789 0.921061 \\
0.042105263157894736 0.9465335 \\
0.04736842105263158 0.9657115 \\
0.05263157894736842 0.978877 \\
0.05789473684210526 0.9863015 \\
0.06315789473684211 0.9904765 \\
0.06842105263157895 0.993006 \\
0.07368421052631578 0.994677 \\
0.07894736842105263 0.9958235 \\
0.08421052631578947 0.9966505 \\
0.08947368421052632 0.997221 \\
0.09473684210526316 0.997665 \\
0.1 0.9979685 \\
    };
\addlegendentry{\textcolor{black}{Ours (FAUST): \textbf{0.85}}}    

\addplot [color=cPLOT1, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.2509255 \\
0.005263157894736842 0.2536675 \\
0.010526315789473684 0.290562 \\
0.015789473684210527 0.404467 \\
0.021052631578947368 0.588076 \\
0.02631578947368421 0.738729 \\
0.031578947368421054 0.8219865 \\
0.03684210526315789 0.87358 \\
0.042105263157894736 0.911547 \\
0.04736842105263158 0.942448 \\
0.05263157894736842 0.964943 \\
0.05789473684210526 0.978441 \\
0.06315789473684211 0.985795 \\
0.06842105263157895 0.9904385 \\
0.07368421052631578 0.993671 \\
0.07894736842105263 0.995846 \\
0.08421052631578947 0.997343 \\
0.08947368421052632 0.9983675 \\
0.09473684210526316 0.999008 \\
0.1 0.9994695 \\
    };
\addlegendentry{\textcolor{black}{Ours (SCAPE): \textbf{0.81}}}  

\addplot [color=cPLOT1, smooth, dotted, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.0747335767871278 \\
0.005263157894736842 0.08089611903416981 \\
0.010526315789473684 0.13000564868219455 \\
0.015789473684210527 0.23882543304989165 \\
0.021052631578947368 0.3715482112191519 \\
0.02631578947368421 0.48138626973496534 \\
0.031578947368421054 0.569854267777763 \\
0.03684210526315789 0.6431208874665377 \\
0.042105263157894736 0.7032637670098068 \\
0.04736842105263158 0.7527034328496374 \\
0.05263157894736842 0.7927429547330856 \\
0.05789473684210526 0.8244095804672726 \\
0.06315789473684211 0.8496019473784636 \\
0.06842105263157895 0.8703660497197384 \\
0.07368421052631578 0.8871364015060633 \\
0.07894736842105263 0.9005057365295932 \\
0.08421052631578947 0.9112651536762719 \\
0.08947368421052632 0.9199275684028965 \\
0.09473684210526316 0.9267739979256678 \\
0.1 0.9322739062998865 \\
    };
\addlegendentry{\textcolor{black}{Ours (SHREC'19): \textbf{0.65}}}  
\end{axis}
\end{tikzpicture}

==> figures/tikz/shrec16_pck.tex <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{SHREC'16}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE$\%$ Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]   

\addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.09820953899901268 \\
0.010526315789473684 0.2295535239614187 \\
0.021052631578947368 0.4490357047922837 \\
0.031578947368421054 0.6150508847877268 \\
0.042105263157894736 0.7275171831092884 \\
0.05263157894736842 0.8033685064935064 \\
0.06315789473684211 0.8551836504139135 \\
0.07368421052631578 0.8906309333940913 \\
0.08421052631578947 0.9150563435102909 \\
0.09473684210526316 0.931423017771702 \\
0.10526315789473684 0.9422823156375788 \\
0.11578947368421053 0.949004851143009 \\
0.12631578947368421 0.9532175609478241 \\
0.1368421052631579 0.9562068048910154 \\
0.14736842105263157 0.9580342902711324 \\
0.15789473684210525 0.9593598105111263 \\
0.16842105263157894 0.9602723665223665 \\
0.17894736842105263 0.9610579479000532 \\
0.18947368421052632 0.9617877553732816 \\
0.2 0.9624594155844156 \\
    };
\addlegendentry{\textcolor{black}{DPFM (CUTS): 0.82}}

\addplot [color=cPLOT0, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.025942907493282673 \\
0.010526315789473684 0.07528458314250837 \\
0.021052631578947368 0.19621478735278905 \\
0.031578947368421054 0.32684963805656314 \\
0.042105263157894736 0.4429562515998823 \\
0.05263157894736842 0.5427140272454511 \\
0.06315789473684211 0.6240629260910979 \\
0.07368421052631578 0.6905988740311462 \\
0.08421052631578947 0.7444385044431017 \\
0.09473684210526316 0.7867607237823916 \\
0.10526315789473684 0.8196455966886137 \\
0.11578947368421053 0.845340359174661 \\
0.12631578947368421 0.8644849641539301 \\
0.1368421052631579 0.879182984740388 \\
0.14736842105263157 0.8888336488112548 \\
0.15789473684210525 0.8954491076357266 \\
0.16842105263157894 0.8999575106092874 \\
0.17894736842105263 0.9036222205582479 \\
0.18947368421052632 0.9066243398036781 \\
0.2 0.9091440999824122 \\
    };
\addlegendentry{\textcolor{black}{DPFM (HOLES): 0.67}}  


\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.06289279068884332 \\
0.010526315789473684 0.16662750626566417 \\
0.021052631578947368 0.3553011316169211 \\
0.031578947368421054 0.5125396350725299 \\
0.042105263157894736 0.6261522651325283 \\
0.05263157894736842 0.7080046233006759 \\
0.06315789473684211 0.76742993848257 \\
0.07368421052631578 0.8098086124401914 \\
0.08421052631578947 0.8398517600820232 \\
0.09473684210526316 0.8611206045416572 \\
0.10526315789473684 0.8762032923217133 \\
0.11578947368421053 0.8865950387331967 \\
0.12631578947368421 0.8941529961266803 \\
0.1368421052631579 0.899795653907496 \\
0.14736842105263157 0.9039063093339409 \\
0.15789473684210525 0.9070533815599605 \\
0.16842105263157894 0.9095145534290271 \\
0.17894736842105263 0.9117609364319891 \\
0.18947368421052632 0.91373556998557 \\
0.2 0.9156437495253285 \\
    };
\addlegendentry{\textcolor{black}{DPFM-unsup (CUTS): 0.75}} 

\addplot [color=cPLOT5, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.016573474430616044 \\
0.010526315789473684 0.05070864989961011 \\
0.021052631578947368 0.14013575708606366 \\
0.031578947368421054 0.2422644059060253 \\
0.042105263157894736 0.3385394446079396 \\
0.05263157894736842 0.42517862087099767 \\
0.06315789473684211 0.498719223488971 \\
0.07368421052631578 0.5608059749835005 \\
0.08421052631578947 0.6114232030383397 \\
0.09473684210526316 0.6514807726800184 \\
0.10526315789473684 0.6827609745394516 \\
0.11578947368421053 0.7071897621464804 \\
0.12631578947368421 0.7265468140793123 \\
0.1368421052631579 0.7420989759012017 \\
0.14736842105263157 0.7540839444085529 \\
0.15789473684210525 0.7635430579475186 \\
0.16842105263157894 0.7714993704952975 \\
0.17894736842105263 0.7782332423758535 \\
0.18947368421052632 0.784388109239527 \\
0.2 0.7896531368140968 \\
    };
\addlegendentry{\textcolor{black}{DPFM-unsup (HOLES): 0.56}}

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.30081240031897927 \\
0.010526315789473684 0.523318238778765 \\
0.021052631578947368 0.7392498765854029 \\
0.031578947368421054 0.8435755582137161 \\
0.042105263157894736 0.8925260594668489 \\
0.05263157894736842 0.919430441634389 \\
0.06315789473684211 0.9356464076858814 \\
0.07368421052631578 0.9457165641376167 \\
0.08421052631578947 0.9525720076706918 \\
0.09473684210526316 0.9573353364471785 \\
0.10526315789473684 0.9603566207184628 \\
0.11578947368421053 0.9624736557302347 \\
0.12631578947368421 0.9640732987772461 \\
0.1368421052631579 0.9652884578871421 \\
0.14736842105263157 0.9662745879851143 \\
0.15789473684210525 0.9669972753854332 \\
0.16842105263157894 0.9678516841345789 \\
0.17894736842105263 0.9686693058403585 \\
0.18947368421052632 0.9694786207944103 \\
0.2 0.9702392819169134 \\
    };
\addlegendentry{\textcolor{black}{Ours (CUTS): \textbf{0.90}}}  

\addplot [color=cPLOT1, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.13387466674560872 \\
0.010526315789473684 0.30691445179108456 \\
0.021052631578947368 0.53647557469513 \\
0.031578947368421054 0.6711887103599234 \\
0.042105263157894736 0.7441372476974756 \\
0.05263157894736842 0.7889208913716934 \\
0.06315789473684211 0.8188245414541472 \\
0.07368421052631578 0.8400239612301723 \\
0.08421052631578947 0.8551817030931929 \\
0.09473684210526316 0.8658946019318742 \\
0.10526315789473684 0.874153912593751 \\
0.11578947368421053 0.8804071667760827 \\
0.12631578947368421 0.8854623594497972 \\
0.1368421052631579 0.8897705050490979 \\
0.14736842105263157 0.8934534993670126 \\
0.15789473684210525 0.8964469117700836 \\
0.16842105263157894 0.8988787328409904 \\
0.17894736842105263 0.9011242274854117 \\
0.18947368421052632 0.9031198357541257 \\
0.2 0.9050370824416075 \\
    };
\addlegendentry{\textcolor{black}{Ours (HOLES): \textbf{0.79}}}  
\end{axis}
\end{tikzpicture}

==> figures/tikz/smal_pck.tex <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{SMAL}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE$\%$ Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]   

\addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.06488340934619913 \\
0.010526315789473684 0.13704104694753083 \\
0.021052631578947368 0.3482007280994979 \\
0.031578947368421054 0.5091134238269884 \\
0.042105263157894736 0.6313163984788405 \\
0.05263157894736842 0.7207291821737424 \\
0.06315789473684211 0.788068912316791 \\
0.07368421052631578 0.8386001001475146 \\
0.08421052631578947 0.877629210593983 \\
0.09473684210526316 0.9058721630509805 \\
0.10526315789473684 0.9262048152007687 \\
0.11578947368421053 0.9395975152589625 \\
0.12631578947368421 0.9487271792234507 \\
0.1368421052631579 0.9551447402254672 \\
0.14736842105263157 0.9603266974327049 \\
0.15789473684210525 0.9645085328389114 \\
0.16842105263157894 0.9678350543367934 \\
0.17894736842105263 0.9708245929815539 \\
0.18947368421052632 0.9734906822211095 \\
0.2 0.9757561814023359 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps: 0.78}}  

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.06688229960346997 \\
0.010526315789473684 0.13851348608084882 \\
0.021052631578947368 0.34888687390886575 \\
0.031578947368421054 0.509796862946773 \\
0.042105263157894736 0.6397829234954189 \\
0.05263157894736842 0.7352979388558823 \\
0.06315789473684211 0.8039084597582926 \\
0.07368421052631578 0.8531255497963216 \\
0.08421052631578947 0.8885195761324113 \\
0.09473684210526316 0.9149734067748441 \\
0.10526315789473684 0.9334655100079847 \\
0.11578947368421053 0.9458540282307724 \\
0.12631578947368421 0.9541554451827692 \\
0.1368421052631579 0.9602630902274972 \\
0.14736842105263157 0.964895589449324 \\
0.15789473684210525 0.9682559445669974 \\
0.16842105263157894 0.9704605432325993 \\
0.17894736842105263 0.9721305707054987 \\
0.18947368421052632 0.9734162482575686 \\
0.2 0.9743432894398506 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps-Fast: 0.79}} 

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.11681666238107483 \\
0.010526315789473684 0.2009649010028285 \\
0.021052631578947368 0.4125514271020828 \\
0.031578947368421054 0.5778947030084854 \\
0.042105263157894736 0.6992298791463101 \\
0.05263157894736842 0.7843635896117254 \\
0.06315789473684211 0.8472923630753407 \\
0.07368421052631578 0.893088840318848 \\
0.08421052631578947 0.9245872975057855 \\
0.09473684210526316 0.944853432759064 \\
0.10526315789473684 0.9571213679609154 \\
0.11578947368421053 0.9645358704037027 \\
0.12631578947368421 0.9692600925687838 \\
0.1368421052631579 0.9726851375674981 \\
0.14736842105263157 0.9756203394188737 \\
0.15789473684210525 0.9781679094883003 \\
0.16842105263157894 0.9803272049370018 \\
0.17894736842105263 0.9822512213936745 \\
0.18947368421052632 0.9838518899460016 \\
0.2 0.98525777834919 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.82}}}  
\end{axis}
\end{tikzpicture}

==> figures/tikz/spectral_resolution.tex <==
\newcommand{\specResLineWidth}{2pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\specResTitle}{Spectral Resolution}
\newcommand{\specTension}{0.3}
\newcommand{\specTextsize}{\LARGE}
\definecolor{othercolor}{rgb}{0.00000,0.44706,0.74118}
\definecolor{ourscolor}{rgb}{0.85098,0.32549,0.09804}

\pgfplotsset{%
    label style = {font=\specTextsize},
    title style =  {},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\specTextsize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.6, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\textsc{\textbf{\huge\specResTitle}},
		legend style={
                draw=none,
			at={(0.97,0.97)},
			anchor=north east,
			legend columns=1},
            legend to name=void2,
		legend cell align={left},
		ylabel={{\specTextsize Mean Geodesic error ($\times 100$)}},
            xlabel={{\specTextsize Number of eigenfunctions $k$}},
	xmin=20,
        xmax=200,
        ylabel near ticks,
        xtick={50, 100, 150, 200},
	ymin=3.5,
        ymax=11,
        ytick={4, 6, 8, 10},
	]
	
	\addplot [color=red, smooth, tension=\specTension, line width=\specResLineWidth]
    table[row sep=crcr]{%
20 6.64\\
30 8.42\\
40 8.7\\
50 4.93\\
60 8.22\\
70 9.39\\
80 8.91\\
90 7.82\\
100 6.56\\
110 6.45\\
120 6.83\\
130 6.43\\
140 7.48\\
150 10\\
160 6.23\\
170 5.76\\
180 7.29\\
190 6.29\\
200 4.84\\
    };
    \addlegendentry{\textcolor{black}{GeomFMaps}}
    
    \addplot [color=red, dashed, smooth, tension=\specTension, line width=\specResLineWidth]
          table[row sep=crcr]{%
20 5.94\\
30 6.29\\
40 7.73\\
50 6.34\\
60 7.99\\
70 7.56\\
80 7.61\\
90 7.54\\
100 6.97\\
110 6.81\\
120 6.37\\
130 6.41\\
140 6.72\\
150 8.36\\
160 6.11\\
170 5.86\\
180 6.27\\
190 5.48\\
200 4.84\\
        };
        \addlegendentry{\textcolor{black}{GeomFMaps+ZoomOut}}

    \addplot [color=ForestGreen, smooth, tension=\specTension, line width=\specResLineWidth]
    table[row sep=crcr]{%
20 6.59\\
30 5.84\\
40 5.21\\
50 5.1\\
60 5.02\\
70 5.05\\
80 5.03\\
90 4.97\\
100 4.93\\
110 4.63\\
120 4.78\\
130 4.72\\
140 4.64\\
150 4.7\\
160 4.4\\
170 4.38\\
180 4.09\\
190 4.14\\
200 3.89\\
    };
    \addlegendentry{\textcolor{black}{Ours}}
        
	\end{axis}
\end{tikzpicture}

==> figures/tikz/topkids_pck.tex <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{TOPKIDS}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE$\%$ Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]
\addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.06531700633935275 \\
0.010526315789473684 0.16553915459815935 \\
0.021052631578947368 0.2928293328585914 \\
0.031578947368421054 0.37656451974952204 \\
0.042105263157894736 0.4298994527567283 \\
0.05263157894736842 0.46736665299203517 \\
0.06315789473684211 0.4941521599467463 \\
0.07368421052631578 0.5145363912905498 \\
0.08421052631578947 0.5312052510584939 \\
0.09473684210526316 0.5456061860936738 \\
0.10526315789473684 0.5583274635622673 \\
0.11578947368421053 0.5697406206218604 \\
0.12631578947368421 0.5801591417491659 \\
0.1368421052631579 0.5905737926977468 \\
0.14736842105263157 0.5999860673565905 \\
0.15789473684210525 0.6084191867980463 \\
0.16842105263157894 0.6156177192262738 \\
0.17894736842105263 0.6220847878755041 \\
0.18947368421052632 0.6285015442013112 \\
0.2 0.6345622440844318 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps: 0.50}} 

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.058250059987770234 \\
0.010526315789473684 0.15188516405687616 \\
0.021052631578947368 0.25884142329692783 \\
0.031578947368421054 0.3198199592857198 \\
0.042105263157894736 0.3573645630955237 \\
0.05263157894736842 0.38468802489298953 \\
0.06315789473684211 0.40502194391336993 \\
0.07368421052631578 0.4204329955957366 \\
0.08421052631578947 0.4346404216946739 \\
0.09473684210526316 0.4478919136485723 \\
0.10526315789473684 0.4598972080530679 \\
0.11578947368421053 0.4700680377419829 \\
0.12631578947368421 0.4795538457965989 \\
0.1368421052631579 0.48872229919577687 \\
0.14736842105263157 0.497252173105354 \\
0.15789473684210525 0.5059407243426501 \\
0.16842105263157894 0.5141106716308159 \\
0.17894736842105263 0.5223348014211296 \\
0.18947368421052632 0.5300519377984876 \\
0.2 0.5377148916736975 \\
    };
\addlegendentry{\textcolor{black}{AttentiveFMaps-Fast: 0.41}}  


\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.1457277097056342 \\
0.010526315789473684 0.30846098472827477 \\
0.021052631578947368 0.48728259271013136 \\
0.031578947368421054 0.609193222543017 \\
0.042105263157894736 0.6856911752184716 \\
0.05263157894736842 0.737915366931645 \\
0.06315789473684211 0.7737454815663387 \\
0.07368421052631578 0.7998188756356769 \\
0.08421052631578947 0.8187479197789354 \\
0.09473684210526316 0.832680563188408 \\
0.10526315789473684 0.843435789864776 \\
0.11578947368421053 0.8532583034684542 \\
0.12631578947368421 0.8613972893268211 \\
0.1368421052631579 0.8683016881719597 \\
0.14736842105263157 0.8742308019784354 \\
0.15789473684210525 0.8792426834271206 \\
0.16842105263157894 0.8829967567902286 \\
0.17894736842105263 0.8861354717360848 \\
0.18947368421052632 0.8891309900691214 \\
0.2 0.8914879289125572 \\
    };
\addlegendentry{\textcolor{black}{Ours: \textbf{0.76}}}    


\end{axis}
\end{tikzpicture}
